Improved Learning with Structure: Fine-Grained Complexity of Minimum Consistent Subset

Instance selection is a vital technique for mitigating the computational bottlenecks of nearest-neighbor classification in large-scale supervised clustering. A classical theoretical formulation of this objective is the Minimum Consistent Subset (MCS) problem. While recent research has explored its complexity on unweighted graphs to uncover structural boundaries of tractability, arbitrary metric spaces are much more accurately modeled by (edge-)weighted graphs. In this paper, we develop a comprehensive fine-grained complexity map of MCS on both unweighted and weighted graphs. As our main result, we introduce a $3^{c \cdot(\mathrm{tw}+1)}\cdot n^{\mathrm{tw}+\mathcal{O}(1)}$ algorithm for $n$-vertex $c$-colored MCS instances on weighted graphs of treewidth $\mathrm{tw}$, substantially improving upon the previous state-of-the-art algorithm for unweighted MCS on trees both in terms of generality and running time. We complement this positive result with a series of lower bounds that rule out asymptotic improvements to the running time for both weighted and unweighted graphs under the Exponential Time Hypothesis (ETH). Moreover, we improve the recent slightly superexponential vertex-cover based algorithm for unweighted MCS (AAAI 2026) to a single-exponential one, and rule out further improvements to subexponential running times under the ETH. Together, our results strictly delineate the algorithmic boundaries of consistent subset selection across diverse metric structures.

==> graphics/MCI_weighted_reduction.tex <==
% adapted from code generated by Claude, Opus 4.6

\begin{tikzpicture}[
    % --- Node styles ---
    col1/.style={draw, circle, minimum size=9mm, inner sep=0pt, fill=blue!10, thick},
    col2/.style={draw, minimum size=10mm, inner sep=1pt, fill=orange!25, thick},
    anode/.style={col1, fill=green!15},
    bnode/.style={col1, fill=red!15},
    vnode/.style={col1, fill=blue!10},
    enode/.style={col1, fill=violet!15},
    every edge/.style={thick},
    weight/.style={midway, inner sep=1pt, rounded corners=5pt, font=\small},
    groupbox/.style={rounded corners=6pt, draw=gray!60, dashed, inner sep=10pt},
    >=stealth,
]
 
% =====================================================
% Global vertex g (color 2 -> square shape)
% =====================================================
\node[col2] (g) at (0, -2) {$g$};
 
% =====================================================
% Color group i (left side) — multiple v-vertices
% =====================================================
\begin{scope}[shift={(-5.8, -3.8)}]
    % a-nodes
    \node[anode] (ai) at (0, 0.5) {$a_i$};
 
    % Multiple v-vertices: first (1), highlighted (j), last (n)
    \node[vnode] (v1) at (-2, -1) {$w^i_1$};
    \node[vnode] (vj) at ( 0, -1) {$w^i_j$};
    \node[vnode] (vn) at ( 2, -1) {$w^i_n$};
    \node[font=\large] at (-1, -1) {$\cdots$};
    \node[font=\large] at ( 1, -1) {$\cdots$};

    % b-nodes
    \node[bnode] (b1i) at (-1, -3) {$b^1_i$};
    \node[bnode] (b2i) at ( 1, -3) {$b^2_i$};

    % --- Edges from a-nodes to g ---
    \draw (ai) -- node[weight, pos=0.7, above =3pt] {$n^2$} (g);


    % --- Edges from first/last selectors (dimmed) ---
    \draw[gray!60] (v1) -- (ai);
    \draw[gray!60] (v1) -- (b1i);
    \draw[gray!60] (v1) -- (b2i);
    \draw[gray!60] (vn) -- (ai);
    \draw[gray!60] (vn) -- (b1i);
    \draw[gray!60] (vn) -- (b2i);

    % --- Edges from highlighted selector w^i_j ---
    \draw (vj) -- node[weight, right = 2pt, pos=0.5] {$n^2$} (ai);
    \draw (vj) -- node[weight, fill=green!5, left=3pt, pos=0.4] {$j$} (b1i);
    \draw (vj) -- node[weight, fill=green!5, right=3pt, pos=0.4] {$n{-}j{+}1$} (b2i);

    % Group box
    \begin{scope}[on background layer]
        \node[groupbox, fill=green!5, fit=(ai)(b1i)(b2i)(v1)(vj)(vn), label={[font=\small]above: $W_i$}] {};
    \end{scope}
\end{scope}
 
% =====================================================
% Color group i' (right side) — multiple v-vertices
% =====================================================
\begin{scope}[shift={(5.8, -3.8)}]
    % a-nodes
    \node[anode] (aip) at (0, 0.5) {$a_{i'}$};
 
    % Multiple v-vertices: first (1), highlighted (j'), last (n)
    \node[vnode] (vl1) at (-2, -1) {$w^{i'}_1$};
    \node[vnode] (vl)  at ( 0, -1) {$w^{i'}_{j'}$};
    \node[vnode] (vln) at ( 2, -1) {$w^{i'}_n$};
    \node[font=\large] at (-1, -1) {$\cdots$};
    \node[font=\large] at ( 1, -1) {$\cdots$};

    % b-nodes
    \node[bnode] (b1ip) at (-1, -3) {$b^1_{i'}$};
    \node[bnode] (b2ip) at ( 1, -3) {$b^2_{i'}$};

    % --- Edges from a-nodes to g ---
    \draw (aip) -- node[weight, pos=0.6, above = 10pt] {$n^2$} (g);


    % --- Edges from first/last selectors (dimmed) ---
    \draw[gray!60] (vl1) -- (aip);
    \draw[gray!60] (vl1) -- (b1ip);
    \draw[gray!60] (vl1) -- (b2ip);
    \draw[gray!60] (vln) -- (aip);
    \draw[gray!60] (vln) -- (b1ip);
    \draw[gray!60] (vln) -- (b2ip);

    % --- Edges from highlighted selector w^{i'}_{j'} ---
    \draw (vl) -- node[weight, right=2pt, pos=0.5] {$n^2$} (aip);
    \draw (vl) -- node[weight, fill=red!5, left = 3pt, pos=0.4] {$j'$} (b1ip);
    \draw (vl) -- node[weight, fill=red!5, right= 3pt, pos=0.4] {$n{-}j'{+}1$} (b2ip);

    % Group box
    \begin{scope}[on background layer]
        \node[groupbox, fill=red!5, fit=(aip)(b1ip)(b2ip)(vl1)(vl)(vln), label={[font=\small]above: $W_{i'}$}] {};
    \end{scope}
\end{scope}
 
% =====================================================
% Edge vertex x_e (for edge e={v^i_j, v^{i'}_{j'}} in G)
% =====================================================
\node[enode] (vjl) at (0, -4.8) {$x_e$};
 
% Edge from v_{j,ell} to g
\draw (vjl) -- node[weight, left = 2pt, pos=0.45] {$2n$} (g);
 
% Edges from v_{j,ell} to b-nodes of color i (left)
\draw (vjl) -- node[weight, pos=0.25, above=4pt] {$2n{-}j{+}1$} (b1i);
\draw (vjl) -- node[weight, pos=0.35, below=6pt] {$n{+}j$} (b2i);
 
% Edges from v_{j,ell} to b-nodes of color i' (right)
\draw (vjl) -- node[weight, pos=0.25, above=4pt] {$n{+}j'$} (b2ip);
\draw (vjl) -- node[weight, pos=0.35, below=7pt] {$2n{-}j'{+}1$} (b1ip);
 
% =====================================================
% Second edge vertex x_f (dimmed, another edge
% between the same two color classes)
% =====================================================
\node[enode, fill=violet!5, draw=gray!50, font=\small] (vjplp) at (0, -7) {$x_f$};
 
% Dimmed edges from v_{j',ell'} to g
\draw[gray!50] (vjplp) to[bend right=25] (g);
 
% Dimmed edges from v_{j',ell'} to b-nodes of color i
\draw[gray!50] (vjplp) to[bend left=15] (b1i);
\draw[gray!50] (vjplp) -- (b2i);
 
% Dimmed edges from v_{j',ell'} to b-nodes of color i'
\draw[gray!50] (vjplp) -- (b1ip);
\draw[gray!50] (vjplp) to[bend right=15] (b2ip);
 
\node[font=\Large] at (0, -6) {$\vdots$};
 
% =====================================================
% Hints at edge vertices to other color classes
% =====================================================
% Hint edge vertex on left (edges from color i to other colors)
\node[enode, fill=violet!5, draw=gray!50, font=\small] (hintEL) at (-5.5, -8.3) {};
\draw[gray!40, thick] (hintEL) -- (b1i);
\draw[gray!40, thick] (hintEL) -- (b2i);
\draw[gray!40, thick] (hintEL) -- ++(.5, -.5);
\draw[gray!40, thick] (hintEL) -- ++(-.5, -.5);
\draw[gray!40, thick] (hintEL) to[bend right=15] ++(1, .5);

\node[font=\Large, gray!50] at (-6.5, -8.3) {$\cdots$};
 
% Hint edge vertex on right (edges from color i' to other colors)
\node[enode, fill=violet!5, draw=gray!50, font=\small] (hintER) at (5.5, -8.3) {};
\draw[gray!40, thick] (hintER) -- (b1ip);
\draw[gray!40, thick] (hintER) -- (b2ip);
\draw[gray!40, thick] (hintER) -- ++(.5, -.5);
\draw[gray!40, thick] (hintER) -- ++(-.5, -.5);
\draw[gray!40, thick] (hintER) to[bend left=15] ++(-1, .5);

\node[font=\Large, gray!50] at (6.5, -8.3) {$\cdots$};

 
% =====================================================
% Dots to indicate more color classes between the two
% =====================================================
\node[font=\Large] at (-2.5, -3) {$\cdots$};
\node[font=\Large] at ( 2.5, -3) {$\cdots$};
 
\end{tikzpicture}


==> graphics/results_overview.tex <==
% Overview of the paper's results, arranged in a 2x2 grid.
%
% Only four geometry parameters: \wA, \wB, \hA, \hB (column widths and
% row heights). All result boxes live inside a scope shifted to the
% horizontal dividing line (bgTL.south), so changing \hA / \hB keeps
% twalg centred on the divider and every other box at the same relative
% offset. Headers and row labels are anchored to the bg cells so they
% follow column widths and row heights too.

\begin{tikzpicture}[
    every node/.style={font=\footnotesize},
    algo/.style={
        draw, rounded corners=1.5pt, semithick,
        fill=green!12, draw=green!55!black,
        align=center, inner sep=2pt,
        minimum width=18mm, minimum height=8mm,
    },
    mainalgo/.style={
        algo,
        line width=0.7pt,
        fill=green!22, draw=green!45!black,
        font=\footnotesize\bfseries,
        minimum width=38mm, minimum height=11mm,
        inner sep=2.5pt,
    },
    lb/.style={
        draw, semithick,
        fill=red!10, draw=red!60!black,
        align=center, inner sep=2pt,
        minimum width=38mm, minimum height=7mm,
    },
    backbox/.style={draw=gray!40, fill=gray!4, inner sep=0pt,},
    header/.style={font=\footnotesize\bfseries},
    match/.style={ultra thick, blue},
]

    % ---- the four geometry knobs (mm) ----------------------------------
    \def\wA{44}\def\wB{34}\def\hA{55}\def\hB{23}

    % ---- background cells (anchor-chained so they always touch) -------
    \begin{scope}[on background layer]
        \node[backbox, minimum width=\wA mm, minimum height=\hB mm] (bgTL) at (0mm, 0mm) {};
        \node[backbox, anchor=north, minimum width=\wA mm, minimum height=\hA mm] (bgBL) at (bgTL.south) {};
        \node[backbox, anchor=west,       minimum width=\wB mm, minimum height=\hB mm] (bgTR) at (bgTL.east)       {};
        \node[backbox, anchor=north west, minimum width=\wB mm, minimum height=\hA mm] (bgBR) at (bgTL.south east) {};

      \draw[gray!55!black, line width=1pt]
        ($(bgTL.south west) + (-.35cm, 0)$) -- ($(bgTR.south east) + (0, 0)$);
     \draw[gray!55!black, line width=1pt]
        ($(bgTL.north east) + (0, .45cm)$) -- ($(bgBL.south east) + (0, 0)$);
    \end{scope}

    % ---- headers (anchored to the bg cells) ----------------------------
    \node[header, anchor=south]  at ($(bgTL.north) + (0, 2mm)$) {Bounded \#Colors};
    \node[header, anchor=south]  at ($(bgTR.north) + (0, 2mm)$) {Unbounded \#Colors};
    \node[header, rotate=90, anchor=south] at ($(bgTL.west) + (-0.3mm, 0)$) {\WMCSshort};
    \node[header, rotate=90, anchor=south] at ($(bgBL.west) + (-0.3mm, 0)$) {\MCSshort};

    % ---- all result boxes live in a scope whose origin is the divider
    %      line, so twalg at (0,0) always sits centred on it -------------
    \begin{scope}[shift={(bgTL.south)}]

    % col 1
    \node[mainalgo] (twalg) at (0mm, 0mm)
        {$2^{\bO(c\cdot \tw)}\, n^{\tw+\bO(1)}$\\[1pt]
         {\cref{thm:twalg}}};

    \node[lb] (lbwvc) at (0mm, 15mm)
        {no $n^{o(\tw)}$ and no $n^{o(\vc)}$\\
        even if $c=2$ \\
        {\small \cref{thm:whard:weighted-vc}}};

    \node[lb] (lbpwfvs) at (0mm, -13mm)
        {no $n^{o(\tw)}$ even if $c=2$\\
        {\small \cref{thm:whard:unweighted-c-pw-fvs-k}}};

    \node[algo, minimum width=38mm] (cortd) at (0mm, -25mm)
        {$2^{\bO(\td^2 + c\cdot\td)}\, n^{\bO(1)}$ \\ {\small \cref{cor:td}}};

    \node[lb] (lbtd) at (0mm, -37mm)
        {no $2^{o(\td^2)}$ even if $c=2$ \\ {\small \cref{thm:treedepth:lower-bound}}};

    \node[lb] (lbvc) at (0mm, -49mm)
        {no $2^{o(\vc)}$ even if $c=2$ \\ {\small \cite[Sec.~2]{fsttcs/BanikDMMNMRRS24}}};

    % col 2
    \node[algo, minimum width=30mm] (xpvc) at (39mm, 15mm)
        {$n^{\bO(\vc)}$ \\ {\small \cref{thm:vc:weighted-xp}}};

    \node[lb, minimum width=30mm,] (lbsubexp) at (39mm, 0mm)
        {no $2^{o(c)}$ even
        on trees\\ {\small \cref{thm:nphard:trees}}};
        %\\ {\small\cite{fsttcs/BanikDMMNMRRS24})}};

    \node[algo, minimum width=30mm] (fptvc) at (39mm, -49mm)
        {$2^{\bO(\vc)}\, n^{\bO(1)}$ \\ {\small \cref{thm:vc:unweighted-fpt}}};

    % ---- complementing pairs (dashed) ----------------------------------
    \draw[match] (lbwvc)    -- (twalg);
    \draw[match] ($(twalg.east) + (0, 2mm)$) to[bend left=80] ($(lbsubexp.west) + (0, 2mm)$);
    \draw[match] (lbpwfvs)  -- (twalg);
    \draw[match] (lbtd)     -- (cortd);
    \draw[match] (lbwvc.east) to[bend left=80] (xpvc.west);
    \draw[match] (lbvc.east)  to[bend left=80] (fptvc.west);
    \draw[dashed] (twalg.west) to[bend right=20] (cortd.west);

    \end{scope}

\end{tikzpicture}

% \begin{tikzpicture}[
%     every node/.style={font=\footnotesize},
%     algo/.style={
%         draw, rounded corners=1.5pt, semithick,
%         fill=green!12, draw=green!55!black,
%         align=center, inner sep=2pt,
%         minimum width=18mm, minimum height=8mm,
%     },
%     mainalgo/.style={
%         algo,
%         line width=0.7pt,
%         fill=green!22, draw=green!45!black,
%         font=\footnotesize\bfseries,
%         minimum width=38mm, minimum height=11mm,
%         inner sep=2.5pt,
%     },
%     lb/.style={
%         draw, semithick,
%         fill=red!10, draw=red!60!black,
%         align=center, inner sep=2pt,
%         minimum width=38mm, minimum height=7mm,
%     },
%     backbox/.style={draw=gray!40, fill=gray!4, inner sep=0pt,},
%     header/.style={font=\footnotesize\bfseries},
%     match/.style={semithick, dashed, gray!50!black},
% ]

%     % ---- the four geometry knobs (mm) ----------------------------------
%     \def\wA{44}\def\wB{34}\def\hA{43}\def\hB{17}

%     % ---- background cells (anchor-chained so they always touch) -------
%     \begin{scope}[on background layer]
%         \node[backbox, minimum width=\wA mm, minimum height=\hB mm] (bgTL) at (0mm, 0mm) {};
%         \node[backbox, anchor=north, minimum width=\wA mm, minimum height=\hA mm] (bgBL) at (bgTL.south) {};
%         \node[backbox, anchor=west,       minimum width=\wB mm, minimum height=\hB mm] (bgTR) at (bgTL.east)       {};
%         \node[backbox, anchor=north west, minimum width=\wB mm, minimum height=\hA mm] (bgBR) at (bgTL.south east) {};
%     \end{scope}

%     % ---- headers (anchored to the bg cells) ----------------------------
%     \node[header, anchor=south]  at ($(bgTL.north) + (0, 2mm)$) {Bounded \#Colors};
%     \node[header, anchor=south]  at ($(bgTR.north) + (0, 2mm)$) {Unbounded \#Colors};
%     \node[header, rotate=90, anchor=south] at ($(bgTL.west) + (-0.3mm, 0)$) {\WMCSshort};
%     \node[header, rotate=90, anchor=south] at ($(bgBL.west) + (-0.3mm, 0)$) {\MCSshort};

%     % ---- all result boxes live in a scope whose origin is the divider
%     %      line, so twalg at (0,0) always sits centred on it -------------
%     \begin{scope}[shift={(bgTL.south)}]

%     % col 1
%     \node[mainalgo] (twalg) at (0mm, 0mm)
%         {$2^{\bO(c\cdot \tw)}\, n^{\tw+\bO(1)}$\\[1pt]
%          {Theorem~\ref{thm:twalg}}};

%     \node[lb] (lbwvc) at (0mm, 12mm)
%         {no $f(k,\vc)\,n^{\bO(c)}$ \ {\small (\ref{thm:whard:weighted-vc})}};

%     \node[lb] (lbpwfvs) at (0mm, -10.5mm)
%         {no $f(k,\pw,\fvs)\,n^{\bO(c)}$\ {\small (\ref{thm:whard:unweighted-c-pw-fvs-k})}};

%     \node[algo, minimum width=38mm] (cortd) at (0mm, -19.5mm)
%         {$2^{\bO(\td^2 + c\cdot\td)}\, n^{\bO(1)}$ \\ {\small Corollary~\ref{cor:td}}};

%     \node[lb] (lbtd) at (0mm, -28.5mm)
%         {no $2^{o(\td^2)} n^{\bO(c)}$ \ {\small (\ref{thm:treedepth:lower-bound})}};

%     \node[lb] (lbvc) at (0mm, -37mm)
%         {no $2^{o(\vc)} n^{\bO(c)}$ \ {\small (\ref{thm:vc:unweighted-eth-lower-bound})}};

%     % col 2
%     \node[algo] (xpvc) at (39mm, 12mm)
%         {$n^{\bO(\vc)}$ \\ {\small Theorem~\ref{thm:vc:weighted-xp}}};

%     \node[lb, minimum width=10mm,] (lbsubexp) at (39mm, 0mm)
%         {no $2^{o(c+\vc)} n^{\bO(\tw)}$  {\small (\ref{cor:subexp-c})}};

%     \node[algo] (fptvc) at (39mm, -37mm)
%         {$2^{\bO(\vc)}\, n^{\bO(1)}$ \\ {\small Theorem~\ref{thm:vc:unweighted-fpt}}};

%     % ---- complementing pairs (dashed) ----------------------------------
%     \draw[match] (lbwvc)    -- (twalg);
%     \draw[match] (lbsubexp) -- (twalg);
%     \draw[match] (lbpwfvs)  -- (twalg);
%     \draw[match] (lbtd)     -- (cortd);
%     \draw[match] (lbwvc)    -- (xpvc);
%     \draw[match] (lbvc)     -- (fptvc);

%     \end{scope}

% \end{tikzpicture}


==> graphics/trees-reduction.tex <==
\usetikzlibrary{patterns}
\begin{tikzpicture}[
    pnode/.style={draw, circle, inner sep=0pt, minimum size=3.2mm, thick},
    central/.style={pnode, fill=white, minimum size=5mm},
    varA/.style={pnode, fill=green!45},
    varB/.style={pnode, fill=cyan!45},
    edgecol/.style={pnode, fill=gray!35},
    stab/.style={pnode, fill=white, minimum size=2.5mm,
        pattern=crosshatch},
    stabA/.style={stab, pattern color=green!75!black},
    stabB/.style={stab, pattern color=teal!80!black},
    groupbox/.style={rounded corners=4pt, draw=gray!60, dashed,
        inner sep=4pt},
    selected/.style={draw=black, rectangle, line width=0.65pt,
        inner sep=0.35mm},
    every edge/.style={thick},
    font=\scriptsize,
]

% Central edge and hub.
\node[central] (u) at (0,0) {$u$};
\node[central] (up) at (0,0.8) {$u'$};
\draw (u) -- (up);
\begin{scope}[on background layer]
    \node[groupbox, fill=blue!5, fit=(u)(up),
        label={[font=\tiny]above:central pair}] {};
\end{scope}

% Gadget for v_1 outside the vertex cover.
\node[varA, label={[font=\tiny]below:$x_1^1$}] (A1) at (-2.3,1.0) {};
\node[varA, label={[font=\tiny]right:$x_1^2$}] (A2) at (-2.3,2.0) {};
\draw (A1) -- (A2);
\draw (A1) -- (u);
\node[stabA, label={[font=\tiny]left:$\ell_1$}] (Al) at (-3.1,1.0) {};
\node[stabA, label={[font=\tiny]right:$\bar\ell_1$}] (Abl) at (-1.5,1.0) {};
\draw (Al) -- (A1) -- (Abl);
\begin{scope}[on background layer]
    \node[groupbox, fill=green!5, inner xsep=18pt, inner ysep=15pt,
        fit=(Al)(A2)(Abl),
        label={[font=\scriptsize]above:$v_1\notin A$}] {};
\end{scope}

% Gadget for v_2 in the vertex cover.
\node[varB, label={[font=\tiny]below:$x_2^1$}] (B1) at (2.3,1.0) {};
\node[varB, label={[font=\tiny]right:$x_2^2$}] (B2) at (2.3,2.0) {};
\draw (B1) -- (B2);
\draw (B1) -- (u);
\node[stabB, label={[font=\tiny]right:$\ell_2$}] (Bl) at (3.1,1.0) {};
\node[stabB, label={[font=\tiny]left:$\bar\ell_2$}] (Bbl) at (1.5,1.0) {};
\draw (Bl) -- (B1) -- (Bbl);
\begin{scope}[on background layer]
    \node[groupbox, fill=cyan!5, inner xsep=18pt, inner ysep=15pt,
        fit=(Bbl)(B2)(Bl),
        label={[font=\scriptsize]above:$v_2\in A$}] {};
\end{scope}

\node[font=\large] at (4.2,1.5) {$\cdots$};

% Edge gadget e_1=v_1v_2, covered through v_2.
\node[varA,label={[font=\tiny]west:$y_j^1$}] (ya) at (-1.65,-1.4) {};
\node[edgecol,label={[font=\tiny]east:$w_j^1$}] (wa) at (-0.75,-1.4) {};
\node[edgecol,label={[font=\tiny]west:$w_j^2$}] (wb) at (0.75,-1.4) {};
\node[varB,label={[font=\tiny]east:$y_j^2$}] (yb) at (1.65,-1.4) {};
\draw (ya) -- (wa) -- (u) -- (wb) -- (yb);
\begin{scope}[on background layer]
    \node[groupbox, fill=gray!8, inner xsep=12pt, fit=(ya)(wa)(wb)(yb),
        label={[font=\scriptsize]below:edge $e_j=v_1 v_2$ covered through $v_2$}] {};
\end{scope}
\node[font=\large] at (2.8,-1.4) {$\cdots$};

% Selected vertices.
\node[selected, fit=(up)] {};
\node[selected, fit=(A2)] {};
\node[selected, fit=(Abl)] {};
\node[selected, fit=(B1)] {};
\node[selected, fit=(Bl)] {};
\node[selected, fit=(Bbl)] {};
\node[selected, fit=(wa)] {};
\node[selected, fit=(ya)] {};

\end{tikzpicture}


==> graphics/whardness_linearFVS.tex <==
% Graphic created using the help of Claude Opus 4.7
% Illustration of the construction in \cref{thm:improved-whard:unweighted-c-pw-fvs-k}.
% Paths are compressed to single colored edges; labels indicate the number of
% internal vertices on the represented path.
%
% Drawing order: vertices, background boxes, edges (unlabeled), labels,
% selection highlights. Labels are emitted last so they sit above every edge
% in their vicinity.
\begin{tikzpicture}[
    x=1cm, y=1cm,
    font=\scriptsize,
    vertex/.style={circle, minimum size=6.2mm, inner sep=0pt, thick},
    marked/.style={vertex, draw=black, fill=black, text=white},
    redv/.style={vertex, draw=red!70!black, fill=red!18, text=black},
    bluev/.style={vertex, draw=blue!70!black, fill=blue!14, text=black},
    faintred/.style={redv, draw=red!35, fill=red!6, text=black!60},
    faintblue/.style={bluev, draw=blue!35, fill=blue!5, text=black!60},
    ordinary/.style={very thick},
    rpath/.style={red!65!black, very thick},
    bpath/.style={blue!65!black, very thick},
    mutedrpath/.style={red!25!gray},
    mutedbpath/.style={blue!25!gray},
    len/.style={inner sep=1.2pt, font=\scriptsize, rounded corners=1pt},
    rlen/.style={len, text=red!65!black},
    blen/.style={len, text=blue!65!black},
    box/.style={draw=gray!55, rounded corners=4pt, dashed, inner sep=5pt},
    selected/.style={draw=black, rounded corners=1pt, line width=0.6pt, inner sep=1.1mm},
    >=stealth,
]

% =========================================================================
% Vertices
% =========================================================================

% Global gadget
\node[marked] (mg) at (-1.35, 1.05) {$m_g$};
\node[bluev]  (bg) at (-2.7,  1.05) {$b_g$};
\node[redv]   (rg) at (0,     1.05) {$r_g$};

% Selection gadget i (blue side)
\node[marked]    (mib) at (-3.85, -0.55) {$m^{i}_{\mathrm b}$};
\node[faintblue] (vin) at (-2.65, -2.05) {$v^{i}_n$};
\node[bluev]     (vis) at (-3.85, -2.05) {$v^{i}_s$};
\node[faintblue] (vi1) at (-5.05, -2.05) {$v^{i}_1$};
\node[bluev]     (bi2) at (-3.20, -3.65) {$\beta^{i}_2$};
\node[bluev]     (bi1) at (-4.45, -3.65) {$\beta^{i}_1$};

% Selection gadget j (blue side)
\node[marked]    (mjb) at (3.85,  -0.55) {$m^{j}_{\mathrm b}$};
\node[faintblue] (vjn) at (5.05,  -2.05) {$v^{j}_n$};
\node[bluev]     (vjt) at (3.85,  -2.05) {$v^{j}_{t}$};
\node[faintblue] (vj1) at (2.65,  -2.05) {$v^{j}_1$};
\node[bluev]     (bj2) at (3.20,  -3.65) {$\beta^{j}_2$};
\node[bluev]     (bj1) at (4.45,  -3.65) {$\beta^{j}_1$};

% Selection gadget i (red side)
\node[marked]    (mir) at (-3.85, -5.5)  {$m^{i}_{\mathrm r}$};
\node[faintred]  (uin) at (-2.65, -7)    {$u^{i}_n$};
\node[redv]      (uis) at (-3.85, -7)    {$u^{i}_s$};
\node[faintred]  (ui1) at (-5.05, -7)    {$u^{i}_1$};
\node[redv]      (gi2) at (-3.20, -8.6)  {$\gamma^{i}_2$};
\node[redv]      (gi1) at (-4.45, -8.6)  {$\gamma^{i}_1$};

% Selection gadget j (red side)
\node[marked]    (mjr) at (3.85,  -5.5)  {$m^{j}_{\mathrm r}$};
\node[faintred]  (ujn) at (5.05,  -7)    {$u^{j}_n$};
\node[redv]      (ujt) at (3.85,  -7)    {$u^{j}_{t}$};
\node[faintred]  (uj1) at (2.65,  -7)    {$u^{j}_1$};
\node[redv]      (gj2) at (3.20,  -8.6)  {$\gamma^{j}_2$};
\node[redv]      (gj1) at (4.45,  -8.6)  {$\gamma^{j}_1$};

% Forcing gadget
\node[marked] (mstar) at (-0.85, -0.55) {$m^{\star}$};
\node[bluev]  (vstar) at ( 0.85, -1.5)  {$v^{\star}$};

% Conflict gadget
\node[bluev]  (bij) at (0, -5.5) {$b^{i,j}_{s',t'}$};
\node[marked] (w)   at (0, -9.8) {$w^{i,j}_{s',t'}$};

% =========================================================================
% Background boxes (on background layer, drawn behind everything)
% =========================================================================
\begin{scope}[on background layer]
    \node[box, fill=gray!4,
          fit=(mib)(vin)(vis)(vi1)(bi2)(bi1)(mir)(uin)(uis)(ui1)(gi2)(gi1),
          label={[font=\small, xshift=-3mm, yshift=4.5cm, rotate=90]left:selection gadget $i$}] {};
    \node[box, fill=gray!4,
          fit=(mjb)(vjn)(vjt)(vj1)(bj2)(bj1)(mjr)(ujn)(ujt)(uj1)(gj2)(gj1),
          label={[font=\small, xshift=-3mm, yshift=4.5cm, rotate=90]left:selection gadget $j$}] {};
    \node[box, fill=gray!4,
          fit=(mstar)(vstar),
          label={[font=\small, xshift=-3mm, yshift=1cm, rotate=90]left:forcing gadget}] {};
    \node[box, fill=gray!4,
          fit=(bij)(w),
          label={[font=\footnotesize, xshift=-3mm, yshift=2.5cm, rotate=90]left:conflict for $\{v^i_{s'},v^j_{t'}\}$}] {};
\end{scope}

% =========================================================================
% Edges (unlabeled). Labels are placed in a later block so they sit on top.
% =========================================================================

% Global gadget
\draw[ordinary] (mg) -- (rg);
\draw[ordinary] (mg) -- (bg);

% Selection gadget i: blue side
\draw[rpath]      (rg)  -- (mib);
\draw[mutedbpath] (mib) -- (vin);
\draw[bpath]      (mib) -- (vis);
\draw[mutedbpath] (mib) -- (vi1);
\draw[mutedbpath] (vin) -- (bi2);
\draw[mutedbpath] (vin) -- (bi1);
\draw[mutedbpath] (vi1) -- (bi2);
\draw[mutedbpath] (vi1) -- (bi1);
\draw[bpath]      (vis) -- (bi2);
\draw[bpath]      (vis) -- (bi1);

% Selection gadget j: blue side
\draw[rpath]      (rg)  -- (mjb);
\draw[mutedbpath] (mjb) -- (vjn);
\draw[bpath]      (mjb) -- (vjt);
\draw[mutedbpath] (mjb) -- (vj1);
\draw[mutedbpath] (vjn) -- (bj2);
\draw[mutedbpath] (vjn) -- (bj1);
\draw[mutedbpath] (vj1) -- (bj2);
\draw[mutedbpath] (vj1) -- (bj1);
\draw[bpath]      (vjt) -- (bj2);
\draw[bpath]      (vjt) -- (bj1);

% Selection gadget i: red side and m^i_r connections
\draw[mutedbpath] (mir) to[bend right=35] (vin);
\draw[bpath]      (mir) -- (vis);
\draw[mutedbpath] (mir) to[bend left=35]  (vi1);
\draw[mutedrpath] (mir) to[bend left=45] (uin);
\draw[rpath]      (mir) -- (uis);
\draw[mutedrpath] (mir) to[bend right=45] (ui1);
\draw[mutedrpath] (uin) -- (gi2);
\draw[mutedrpath] (uin) -- (gi1);
\draw[mutedrpath] (ui1) -- (gi2);
\draw[mutedrpath] (ui1) -- (gi1);
\draw[rpath]      (uis) -- (gi2);
\draw[rpath]      (uis) -- (gi1);

% Selection gadget j: red side and m^j_r connections
\draw[mutedbpath] (mjr) to[bend left=35]  (vj1);
\draw[bpath]      (mjr) -- (vjt);
\draw[mutedbpath] (mjr) to[bend right=35] (vjn);
\draw[mutedrpath] (mjr) -- (ujn);
\draw[rpath]      (mjr) -- (ujt);
\draw[mutedrpath] (mjr) -- (uj1);
\draw[mutedrpath] (ujn) -- (gj2);
\draw[mutedrpath] (ujn) -- (gj1);
\draw[mutedrpath] (uj1) -- (gj2);
\draw[mutedrpath] (uj1) -- (gj1);
\draw[rpath]      (ujt) -- (gj2);
\draw[rpath]      (ujt) -- (gj1);

% Forcing gadget
\draw[rpath] (rg)    -- (mstar);
\draw[bpath] (mstar) -- (vstar);

% Conflict gadget
\draw[bpath] (bij) -- (bi2);
\draw[bpath] (bij) -- (bi1);
\draw[bpath] (bij) -- (bj2);
\draw[bpath] (bij) -- (bj1);
\draw[bpath] (bij) -- (mstar);
\draw[bpath] (vstar) -- (bij);
\draw[bpath] (bij) -- (w);
\draw[rpath] (w) --                 (gi2);
\draw[rpath] (w) to[bend left=10]   (gi1);
\draw[rpath] (w) --                 (gj2);
\draw[rpath] (w) to[bend right=10]  (gj1);

% =========================================================================
% Edge labels (placed after edges so they sit above every nearby edge)
% =========================================================================

% Global - selection / forcing connecting edges from r_g
\path (rg) -- node[rlen, pos=.5, right=10pt]    {$n$} (mib);
\path (rg) -- node[rlen, pos=.5, above right=1pt]{$n$} (mjb);
\path (rg) -- node[rlen, pos=.5, right=5pt]     {$n$} (mstar);

% Selection gadget i: blue side
\path (mib) -- node[blen, pos=.5, right=2pt] {$n$}       (vis);
\path (vis) -- node[blen, pos=.55, right=2pt, fill=gray!4] {$n-s+1$}   (bi2);
\path (vis) -- node[blen, pos=.55, left=2pt]  {$s$}       (bi1);

% Selection gadget j: blue side
\path (mjb) -- node[blen, pos=.5, right=2pt] {$n$}       (vjt);
\path (vjt) -- node[blen, pos=.55, left=2pt, fill=gray!4]  {$n-t+1$}   (bj2);
\path (vjt) -- node[blen, pos=.55, right=2pt] {$t$}       (bj1);

% Selection gadget i: red side and m^i_r
\path (mir) -- node[blen, pos=.3, left=1pt]  {$2n+5$}    (vis);
\path (mir) -- node[rlen, pos=.3, left=1pt]  {$2n+5$}    (uis);
\path (uis) -- node[rlen, pos=.55, right=2pt, fill=gray!4] {$n-s+1$}   (gi2);
\path (uis) -- node[rlen, pos=.55, left=2pt]  {$s$}       (gi1);

% Selection gadget j: red side and m^j_r
\path (mjr) -- node[blen, pos=.3, right=1pt] {$2n+5$}    (vjt);
\path (mjr) -- node[rlen, pos=.3, right=1pt] {$2n+5$}    (ujt);
\path (ujt) -- node[rlen, pos=.55, left=2pt, fill=gray!4]  {$n-t+1$}   (gj2);
\path (ujt) -- node[rlen, pos=.55, right=2pt] {$t$}       (gj1);

% Forcing gadget
\path (mstar) -- node[blen, pos=.5, above=2pt] {$n$}     (vstar);

% Conflict gadget: blue side
\path (bij) -- node[blen, pos=.4,  above=12pt] {$n+s'+2$}  (bi2);
\path (bij) -- node[blen, pos=.45, below=10pt] {$2n-s'+3$} (bi1);
\path (bij) -- node[blen, pos=.4,  above=12pt] {$n+t'+2$}  (bj2);
\path (bij) -- node[blen, pos=.5,  below=8pt]  {$2n-t'+3$} (bj1);
\path (bij) -- node[blen, pos=.45, left=3pt]   {$2n+5$}    (mstar);
\path (bij) -- node[blen, pos=.5,  right=2pt]  {$n$}       (w);
\path (vstar) -- node[blen, pos=.4, right=2pt] {$2n+3$}    (bij);

% Conflict gadget: red side
\path (w) --                node[rlen, pos=.4, above=7pt]  {$2n+s'+3$} (gi2);
\path (w) to[bend left=10]  node[rlen, pos=.7, below=10pt] {$3n-s'+4$} (gi1);
\path (w) --                node[rlen, pos=.4, above=7pt]  {$2n+t'+3$} (gj2);
\path (w) to[bend right=10] node[rlen, pos=.7, below=10pt] {$3n-t'+4$} (gj1);

% =========================================================================
% Highlight one coherent selection
% =========================================================================
\foreach \z in {rg,bg,vis,vjt,vstar,uis,ujt} {
    \node[selected, fit=(\z)] {};
}

\end{tikzpicture}

